Design of robust two-dimensional polynomial beamformers as a convex optimization problem with application to robot audition

We propose a robust two-dimensional polynomial beamformer design method, formulated as a convex optimization problem, which allows for flexible steering of a previously proposed data-independent robust beamformer in both azimuth and elevation direction.~As an exemplary application, the proposed two-dimensional polynomial beamformer design is applied to a twelve-element microphone array, integrated into the head of a humanoid robot. To account for the effects of the robot's head on the sound field, measured head-related transfer functions are integrated into the optimization problem as steering vectors. The two-dimensional polynomial beamformer design is evaluated using signal-independent and signal-dependent measures. The results confirm that the proposed polynomial beamformer design approximates the original fixed beamformer design very accurately, which makes it an attractive approach for robust real-time data-independent beamforming.

==> Illustration_polynomialFSB_2D.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Illustration_polynomialFSB_2D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{316.20433012bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66682974)%
    \put(1.32044186,-0.39607203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.04728997,0.19313389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{1}[k]$}}}%
    \put(0.04728997,0.06402669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{N}[k]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.74406383,0.13253102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{D_\phi,D_\theta}[k]$}}}%
    \put(1.22823948,0.36829554){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.68706357,0.48719648){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\acs{PPF} in $\theta$}}}%
    \put(0.60425717,0.6404996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$r=R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.25600684,0.57091269){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\acsp{FSU}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.36456239,0.13255298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{0,0}[k]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.36456239,0.47179496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{P,0}[k]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.51676777,0.48719648){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\acs{PPF} in $\phi$}}}%
    \put(0.56883704,0.57380256){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$r=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.50741775,0.40667203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_\phi$}}}%
    \put(0.50741775,0.19830706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_\phi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.47479732,0.11138539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.48653258,0.38635421){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\times$}}}%
    \put(0.48648711,0.1760215){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\times$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.6794584,0.40667203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_\theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.6794584,0.19830706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_\theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.65852776,0.1760215){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\times$}}}%
    \put(0.64683797,0.11138539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.65857324,0.38635421){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\times$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.6585278,0.23843479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.48648714,0.23843479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.24250857,0.1767196){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bm{w}_{1,0,0}$}}}%
    \put(0.24250857,0.0476124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bm{w}_{N,0,0}$}}}%
    \put(0.33919782,0.11130748){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Illustration_polynomialFSB_2D.pdf}}%
    \put(0.24250857,0.51969301){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bm{w}_{1,P,0}$}}}%
    \put(0.24250857,0.39058581){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bm{w}_{N,P,0}$}}}%
    \put(0.33919782,0.4542809){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Illustration_polynomialFSB_2D.pdf}}%
  \end{picture}%
\endgroup%

